Sphalerons and Large Order Behavior of Perturbation Theory in Lower Dimension

Sphalerons -- unstable static solutions of classical field equations in (d+1)-dimensional space-time -- may be viewed as euclidean solutions in d dimensions. We discuss their role in the large order asymptotics of the perturbation theory. Specifically, we calculate their contribution to the large order behaviour of the ground state energy in a quantum mechanical model. When the number of negative modes is odd, single sphaleron contribution dominates, while this contribution vanishes when the number of negative modes is even. These results are confirmed by numerical calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%end of LATEX file,begin of postcript files.


%!PS-Adobe-2.0
%%Figure 4a in postscript file
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.050 0.080 scale
0 rotate
0 0 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
1008 5389 L
LTb
1008 491 M
1071 491 L
924 491 M
(-1.2) Rshow
1008 1191 M
1071 1191 L
924 1191 M
(-1) Rshow
1008 1890 M
1071 1890 L
924 1890 M
(-0.8) Rshow
1008 2590 M
1071 2590 L
924 2590 M
(-0.6) Rshow
1008 3290 M
1071 3290 L
924 3290 M
(-0.4) Rshow
1008 3989 M
1071 3989 L
924 3989 M
(-0.2) Rshow
1008 4689 M
1071 4689 L
924 4689 M
(0) Rshow
924 5089 M
(k) Rshow
824 5189 M
(D) Rshow
1008 491 M
1008 554 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 351 M
(20) Cshow
2498 491 M
2498 554 L
2498 351 M
(40) Cshow
3243 491 M
3243 554 L
3243 351 M
(60) Cshow
3989 491 M
3989 554 L
3989 351 M
(80) Cshow
4734 491 M
4734 554 L
4734 351 M
(100) Cshow
5479 491 M
5479 554 L
5479 351 M
(120) Cshow
6224 491 M
6224 554 L
6224 351 M
(140) Cshow
6969 491 M
6969 554 L
6969 351 M
(160) Cshow
4000 100 M
(Fig.4a) Lshow

7469 351 M
(k) Cshow
LTb
1008 491 M
7669 491 L
7669 5389 M
1008 5389 M
1008 491 L
LT0
LT0
1381 4411 M
1381 4411 L
1418 4409 L
1455 4406 L
1492 4404 L
1530 4402 L
1567 4400 L
1604 4398 L
1641 4397 L
1679 4396 L
1716 4394 L
1753 4393 L
1790 4392 L
1828 4391 L
1865 4390 L
1902 4390 L
1939 4389 L
1977 4388 L
2014 4388 L
2051 4387 L
2088 4387 L
2126 4386 L
2163 4386 L
2200 4386 L
2237 4385 L
2275 4385 L
2312 4384 L
2349 4384 L
2386 4384 L
2424 4384 L
2461 4383 L
2498 4383 L
2536 4383 L
2573 4383 L
2610 4382 L
2647 4382 L
2685 4382 L
2722 4382 L
2759 4382 L
2796 4381 L
2834 4381 L
2871 4381 L
2908 4381 L
2945 4381 L
2983 4381 L
3020 4380 L
3057 4380 L
3094 4380 L
3132 4380 L
3169 4380 L
3206 4380 L
3243 4380 L
3281 4380 L
3318 4380 L
3355 4379 L
3392 4379 L
3430 4379 L
3467 4379 L
3504 4379 L
3541 4379 L
3579 4379 L
3616 4379 L
3653 4379 L
3690 4379 L
3728 4379 L
3765 4379 L
3802 4378 L
3839 4378 L
3877 4378 L
3914 4378 L
3951 4378 L
3989 4378 L
4026 4378 L
4063 4378 L
4100 4378 L
4138 4378 L
4175 4378 L
4212 4378 L
4249 4378 L
4287 4378 L
4324 4378 L
4361 4378 L
4398 4378 L
4436 4378 L
4473 4377 L
4510 4377 L
4547 4377 L
4585 4377 L
4622 4377 L
4659 4377 L
4696 4377 L
4734 4377 L
4771 4377 L
4808 4377 L
4845 4377 L
4883 4377 L
4920 4377 L
4957 4377 L
4994 4377 L
5032 4377 L
5069 4377 L
5106 4377 L
5143 4377 L
5181 4377 L
5218 4377 L
5255 4377 L
5292 4377 L
5330 4377 L
5367 4377 L
5404 4377 L
5441 4377 L
5479 4377 L
5516 4377 L
5553 4376 L
5591 4376 L
5628 4376 L
5665 4376 L
5702 4376 L
5740 4376 L
5777 4376 L
5814 4376 L
5851 4376 L
5889 4376 L
5926 4376 L
5963 4376 L
6000 4376 L
6038 4376 L
6075 4376 L
6112 4376 L
6149 4376 L
6187 4376 L
6224 4376 L
6261 4376 L
6298 4376 L
6336 4376 L
6373 4376 L
6410 4376 L
6447 4376 L
6485 4376 L
6522 4376 L
6559 4376 L
6596 4376 L
6634 4376 L
6671 4376 L
6708 4376 L
6745 4376 L
6783 4376 L
6820 4376 L
6857 4376 L
6894 4376 L
6932 4376 L
6969 4376 L
(n=1.1) Lshow
1381 4373 M
1381 4373 L
1753 4373 L
2126 4373 M
2126 4373 L
2498 4373 L
2871 4373 M
2871 4373 L
3243 4373 L
3616 4373 M
3616 4373 L
3989 4373 L
4361 4373 M
4361 4373 L
4734 4373 L
5106 4373 M
5106 4373 L
5479 4373 L
5851 4373 M
5851 4373 L
6224 4373 L
6596 4373 M
6596 4373 L
6969 4373 L
1381 3743 M
1381 3743 L
1418 3724 L
1455 3708 L
1492 3694 L
1530 3682 L
1567 3672 L
1604 3663 L
1641 3655 L
1679 3649 L
1716 3643 L
1753 3637 L
1790 3633 L
1828 3628 L
1865 3624 L
1902 3621 L
1939 3617 L
1977 3615 L
2014 3612 L
2051 3609 L
2088 3607 L
2126 3605 L
2163 3603 L
2200 3601 L
2237 3599 L
2275 3597 L
2312 3596 L
2349 3594 L
2386 3593 L
2424 3591 L
2461 3590 L
2498 3589 L
2536 3588 L
2573 3587 L
2610 3586 L
2647 3585 L
2685 3584 L
2722 3583 L
2759 3582 L
2796 3581 L
2834 3580 L
2871 3580 L
2908 3579 L
2945 3578 L
2983 3577 L
3020 3577 L
3057 3576 L
3094 3576 L
3132 3575 L
3169 3575 L
3206 3574 L
3243 3573 L
3281 3573 L
3318 3572 L
3355 3572 L
3392 3572 L
3430 3571 L
3467 3571 L
3504 3570 L
3541 3570 L
3579 3569 L
3616 3569 L
3653 3569 L
3690 3568 L
3728 3568 L
3765 3568 L
3802 3567 L
3839 3567 L
3877 3567 L
3914 3566 L
3951 3566 L
3989 3566 L
4026 3566 L
4063 3565 L
4100 3565 L
4138 3565 L
4175 3564 L
4212 3564 L
4249 3564 L
4287 3564 L
4324 3564 L
4361 3563 L
4398 3563 L
4436 3563 L
4473 3563 L
4510 3562 L
4547 3562 L
4585 3562 L
4622 3562 L
4659 3562 L
4696 3561 L
4734 3561 L
4771 3561 L
4808 3561 L
4845 3561 L
4883 3561 L
4920 3560 L
4957 3560 L
4994 3560 L
5032 3560 L
5069 3560 L
5106 3560 L
5143 3559 L
5181 3559 L
5218 3559 L
5255 3559 L
5292 3559 L
5330 3559 L
5367 3559 L
5404 3559 L
5441 3558 L
5479 3558 L
5516 3558 L
5553 3558 L
5591 3558 L
5628 3558 L
5665 3558 L
5702 3558 L
5740 3557 L
5777 3557 L
5814 3557 L
5851 3557 L
5889 3557 L
5926 3557 L
5963 3557 L
6000 3557 L
6038 3557 L
6075 3556 L
6112 3556 L
6149 3556 L
6187 3556 L
6224 3556 L
6261 3556 L
6298 3556 L
6336 3556 L
6373 3556 L
6410 3556 L
6447 3556 L
6485 3555 L
6522 3555 L
6559 3555 L
6596 3555 L
6634 3555 L
6671 3555 L
6708 3555 L
6745 3555 L
6783 3555 L
6820 3555 L
6857 3555 L
6894 3555 L
6932 3555 L
6969 3554 L
(n=1.3) Lshow
1381 3543 M
1381 3543 L
1753 3543 L
2126 3543 M
2126 3543 L
2498 3543 L
2871 3543 M
2871 3543 L
3243 3543 L
3616 3543 M
3616 3543 L
3989 3543 L
4361 3543 M
4361 3543 L
4734 3543 L
5106 3543 M
5106 3543 L
5479 3543 L
5851 3543 M
5851 3543 L
6224 3543 L
6596 3543 M
6596 3543 L
6969 3543 L
1381 2994 M
1381 2994 L
1418 2946 L
1455 2907 L
1492 2873 L
1530 2845 L
1567 2821 L
1604 2801 L
1641 2783 L
1679 2767 L
1716 2754 L
1753 2742 L
1790 2731 L
1828 2721 L
1865 2712 L
1902 2704 L
1939 2696 L
1977 2690 L
2014 2683 L
2051 2678 L
2088 2672 L
2126 2667 L
2163 2663 L
2200 2658 L
2237 2654 L
2275 2650 L
2312 2647 L
2349 2643 L
2386 2640 L
2424 2637 L
2461 2634 L
2498 2631 L
2536 2629 L
2573 2626 L
2610 2624 L
2647 2622 L
2685 2620 L
2722 2618 L
2759 2616 L
2796 2614 L
2834 2612 L
2871 2610 L
2908 2609 L
2945 2607 L
2983 2605 L
3020 2604 L
3057 2603 L
3094 2601 L
currentpoint stroke moveto
3132 2600 L
3169 2599 L
3206 2597 L
3243 2596 L
3281 2595 L
3318 2594 L
3355 2593 L
3392 2592 L
3430 2591 L
3467 2590 L
3504 2589 L
3541 2588 L
3579 2587 L
3616 2586 L
3653 2585 L
3690 2585 L
3728 2584 L
3765 2583 L
3802 2582 L
3839 2582 L
3877 2581 L
3914 2580 L
3951 2580 L
3989 2579 L
4026 2578 L
4063 2578 L
4100 2577 L
4138 2576 L
4175 2576 L
4212 2575 L
4249 2575 L
4287 2574 L
4324 2574 L
4361 2573 L
4398 2573 L
4436 2572 L
4473 2572 L
4510 2571 L
4547 2571 L
4585 2570 L
4622 2570 L
4659 2569 L
4696 2569 L
4734 2569 L
4771 2568 L
4808 2568 L
4845 2567 L
4883 2567 L
4920 2567 L
4957 2566 L
4994 2566 L
5032 2566 L
5069 2565 L
5106 2565 L
5143 2564 L
5181 2564 L
5218 2564 L
5255 2564 L
5292 2563 L
5330 2563 L
5367 2563 L
5404 2562 L
5441 2562 L
5479 2562 L
5516 2561 L
5553 2561 L
5591 2561 L
5628 2561 L
5665 2560 L
5702 2560 L
5740 2560 L
5777 2560 L
5814 2559 L
5851 2559 L
5889 2559 L
5926 2559 L
5963 2558 L
6000 2558 L
6038 2558 L
6075 2558 L
6112 2557 L
6149 2557 L
6187 2557 L
6224 2557 L
6261 2557 L
6298 2556 L
6336 2556 L
6373 2556 L
6410 2556 L
6447 2556 L
6485 2555 L
6522 2555 L
6559 2555 L
6596 2555 L
6634 2555 L
6671 2555 L
6708 2554 L
6745 2554 L
6783 2554 L
6820 2554 L
6857 2554 L
6894 2553 L
6932 2553 L
6969 2553 L
(n=1.5) Lshow
1381 2528 M
1381 2528 L
1753 2528 L
2126 2528 M
2126 2528 L
2498 2528 L
2871 2528 M
2871 2528 L
3243 2528 L
3616 2528 M
3616 2528 L
3989 2528 L
4361 2528 M
4361 2528 L
4734 2528 L
5106 2528 M
5106 2528 L
5479 2528 L
5851 2528 M
5851 2528 L
6224 2528 L
6596 2528 M
6596 2528 L
6969 2528 L
1381 2276 M
1381 2276 L
1418 2193 L
1455 2123 L
1492 2066 L
1530 2017 L
1567 1976 L
1604 1940 L
1641 1910 L
1679 1883 L
1716 1860 L
1753 1839 L
1790 1820 L
1828 1803 L
1865 1788 L
1902 1774 L
1939 1762 L
1977 1750 L
2014 1740 L
2051 1730 L
2088 1720 L
2126 1712 L
2163 1704 L
2200 1697 L
2237 1690 L
2275 1683 L
2312 1677 L
2349 1671 L
2386 1666 L
2424 1660 L
2461 1656 L
2498 1651 L
2536 1646 L
2573 1642 L
2610 1638 L
2647 1634 L
2685 1631 L
2722 1627 L
2759 1624 L
2796 1621 L
2834 1618 L
2871 1615 L
2908 1612 L
2945 1609 L
2983 1607 L
3020 1604 L
3057 1602 L
3094 1599 L
3132 1597 L
3169 1595 L
3206 1593 L
3243 1591 L
3281 1589 L
3318 1587 L
3355 1585 L
3392 1583 L
3430 1582 L
3467 1580 L
3504 1579 L
3541 1577 L
3579 1575 L
3616 1574 L
3653 1573 L
3690 1571 L
3728 1570 L
3765 1569 L
3802 1567 L
3839 1566 L
3877 1565 L
3914 1564 L
3951 1562 L
3989 1561 L
4026 1560 L
4063 1559 L
4100 1558 L
4138 1557 L
4175 1556 L
4212 1555 L
4249 1554 L
4287 1553 L
4324 1552 L
4361 1552 L
4398 1551 L
4436 1550 L
4473 1549 L
4510 1548 L
4547 1547 L
4585 1547 L
4622 1546 L
4659 1545 L
4696 1544 L
4734 1544 L
4771 1543 L
4808 1542 L
4845 1542 L
4883 1541 L
4920 1540 L
4957 1540 L
4994 1539 L
5032 1538 L
5069 1538 L
5106 1537 L
5143 1537 L
5181 1536 L
5218 1536 L
5255 1535 L
5292 1534 L
5330 1534 L
5367 1533 L
5404 1533 L
5441 1532 L
5479 1532 L
5516 1531 L
5553 1531 L
5591 1531 L
5628 1530 L
5665 1530 L
5702 1529 L
5740 1529 L
5777 1528 L
5814 1528 L
5851 1527 L
5889 1527 L
5926 1527 L
5963 1526 L
6000 1526 L
6038 1525 L
6075 1525 L
6112 1525 L
6149 1524 L
6187 1524 L
6224 1524 L
6261 1523 L
6298 1523 L
6336 1523 L
6373 1522 L
6410 1522 L
6447 1522 L
6485 1521 L
6522 1521 L
6559 1521 L
6596 1520 L
6634 1520 L
6671 1520 L
6708 1519 L
6745 1519 L
6783 1519 L
6820 1518 L
6857 1518 L
6894 1518 L
6932 1518 L
6969 1517 L
(n=1.7) Lshow
1381 1474 M
1381 1474 L
1753 1474 L
2126 1474 M
2126 1474 L
2498 1474 L
2871 1474 M
2871 1474 L
3243 1474 L
3616 1474 M
3616 1474 L
3989 1474 L
4361 1474 M
4361 1474 L
4734 1474 L
5106 1474 M
5106 1474 L
5479 1474 L
5851 1474 M
5851 1474 L
6224 1474 L
6596 1474 M
6596 1474 L
6969 1474 L
1381 1707 M
1381 1707 L
1418 1590 L
1455 1492 L
1492 1410 L
1530 1340 L
1567 1282 L
1604 1231 L
1641 1188 L
1679 1150 L
1716 1117 L
1753 1087 L
1790 1061 L
1828 1037 L
1865 1016 L
1902 996 L
1939 978 L
1977 962 L
2014 946 L
2051 932 L
2088 919 L
2126 907 L
2163 896 L
2200 886 L
2237 876 L
2275 866 L
2312 858 L
2349 849 L
2386 842 L
2424 834 L
2461 827 L
2498 821 L
2536 814 L
2573 808 L
2610 803 L
2647 797 L
2685 792 L
2722 787 L
2759 783 L
2796 778 L
2834 774 L
2871 769 L
2908 765 L
2945 762 L
2983 758 L
3020 754 L
3057 751 L
3094 748 L
3132 745 L
3169 741 L
3206 738 L
3243 736 L
3281 733 L
3318 730 L
3355 728 L
3392 725 L
3430 723 L
3467 720 L
3504 718 L
3541 716 L
3579 714 L
3616 712 L
3653 710 L
3690 708 L
3728 706 L
3765 704 L
3802 702 L
3839 700 L
3877 698 L
3914 697 L
3951 695 L
3989 694 L
4026 692 L
4063 690 L
4100 689 L
4138 688 L
4175 686 L
4212 685 L
4249 683 L
4287 682 L
4324 681 L
4361 680 L
4398 678 L
4436 677 L
4473 676 L
4510 675 L
4547 674 L
4585 673 L
4622 672 L
4659 671 L
4696 669 L
4734 668 L
4771 667 L
4808 666 L
4845 666 L
4883 665 L
currentpoint stroke moveto
4920 664 L
4957 663 L
4994 662 L
5032 661 L
5069 660 L
5106 659 L
5143 659 L
5181 658 L
5218 657 L
5255 656 L
5292 655 L
5330 655 L
5367 654 L
5404 653 L
5441 652 L
5479 652 L
5516 651 L
5553 650 L
5591 650 L
5628 649 L
5665 648 L
5702 648 L
5740 647 L
5777 647 L
5814 646 L
5851 645 L
5889 645 L
5926 644 L
5963 644 L
6000 643 L
6038 643 L
6075 642 L
6112 641 L
6149 641 L
6187 640 L
6224 640 L
6261 639 L
6298 639 L
6336 638 L
6373 638 L
6410 637 L
6447 637 L
6485 637 L
6522 636 L
6559 636 L
6596 635 L
6634 635 L
6671 634 L
6708 634 L
6745 633 L
6783 633 L
6820 633 L
6857 632 L
6894 632 L
6932 631 L
6969 631 L
(n=1.9) Lshow
1381 569 M
1381 569 L
1753 569 L
2126 569 M
2126 569 L
2498 569 L
2871 569 M
2871 569 L
3243 569 L
3616 569 M
3616 569 L
3989 569 L
4361 569 M
4361 569 L
4734 569 L
5106 569 M
5106 569 L
5479 569 L
5851 569 M
5851 569 L
6224 569 L
6596 569 M
6596 569 L
6969 569 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Figure 4c in postscript file
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.050 0.080 scale
0 rotate
0 0 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 2590 M
7669 2590 L
1008 491 M
1008 5389 L
LTb
1008 491 M
1071 491 L
924 491 M
(-4) Rshow
1008 1016 M
1071 1016 L
924 1016 M
(-3) Rshow
1008 1541 M
1071 1541 L
924 1541 M
(-2) Rshow
1008 2065 M
1071 2065 L
924 2065 M
(-1) Rshow
1008 2590 M
1071 2590 L
924 2590 M
(0) Rshow
1008 3115 M
1071 3115 L
924 3115 M
(1) Rshow
1008 3640 M
1071 3640 L
924 3640 M
(2) Rshow
1008 4164 M
1071 4164 L
924 4164 M
(3) Rshow
1008 4689 M
1071 4689 L
924 4689 M
(4) Rshow
1008 491 M
1008 554 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 351 M
(20) Cshow
2498 491 M
2498 554 L
2498 351 M
(40) Cshow
3243 491 M
3243 554 L
3243 351 M
(60) Cshow
3989 491 M
3989 554 L
3989 351 M
(80) Cshow
4734 491 M
4734 554 L
4734 351 M
(100) Cshow
5479 491 M
5479 554 L
5479 351 M
(120) Cshow
6224 491 M
6224 554 L
6224 351 M
(140) Cshow
6969 491 M
6969 554 L
6969 351 M
(160) Cshow
924 5089 M
(k) Rshow
824 5189 M
(D) Rshow
7469 351 M
(k) Cshow
4000 100 M
(Fig.4c) Lshow

LTb
1008 491 M
7669 491 L
6969 4689 M
1008 5389 M
1008 491 L
LT0
LT0
1381 2114 M
1381 2114 L
1418 2094 L
1455 2078 L
1492 2064 L
1530 2052 L
1567 2042 L
1604 2034 L
1641 2026 L
1679 2020 L
1716 2014 L
1753 2009 L
1790 2005 L
1828 2001 L
1865 1997 L
1902 1994 L
1939 1991 L
1977 1988 L
2014 1986 L
2051 1983 L
2088 1981 L
2126 1979 L
2163 1977 L
2200 1975 L
2237 1974 L
2275 1972 L
2312 1971 L
2349 1969 L
2386 1968 L
2424 1967 L
2461 1966 L
2498 1964 L
2536 1963 L
2573 1962 L
2610 1961 L
2647 1960 L
2685 1960 L
2722 1959 L
2759 1958 L
2796 1957 L
2834 1956 L
2871 1956 L
2908 1955 L
2945 1954 L
2983 1954 L
3020 1953 L
3057 1953 L
3094 1952 L
3132 1952 L
3169 1951 L
3206 1951 L
3243 1950 L
3281 1950 L
3318 1949 L
3355 1949 L
3392 1948 L
3430 1948 L
3467 1947 L
3504 1947 L
3541 1947 L
3579 1946 L
3616 1946 L
3653 1946 L
3690 1945 L
3728 1945 L
3765 1945 L
3802 1944 L
3839 1944 L
3877 1944 L
3914 1943 L
3951 1943 L
3989 1943 L
4026 1943 L
4063 1942 L
4100 1942 L
4138 1942 L
4175 1942 L
4212 1941 L
4249 1941 L
4287 1941 L
4324 1941 L
4361 1941 L
4398 1940 L
4436 1940 L
4473 1940 L
4510 1940 L
4547 1940 L
4585 1939 L
4622 1939 L
4659 1939 L
4696 1939 L
4734 1939 L
4771 1939 L
4808 1938 L
4845 1938 L
4883 1938 L
4920 1938 L
4957 1938 L
4994 1938 L
5032 1937 L
5069 1937 L
5106 1937 L
5143 1937 L
5181 1937 L
5218 1937 L
5255 1937 L
5292 1936 L
5330 1936 L
5367 1936 L
5404 1936 L
5441 1936 L
5479 1936 L
5516 1936 L
5553 1936 L
5591 1936 L
5628 1935 L
5665 1935 L
5702 1935 L
5740 1935 L
5777 1935 L
5814 1935 L
5851 1935 L
5889 1935 L
5926 1935 L
5963 1934 L
6000 1934 L
6038 1934 L
6075 1934 L
6112 1934 L
6149 1934 L
6187 1934 L
6224 1934 L
6261 1934 L
6298 1934 L
6336 1934 L
6373 1934 L
6410 1933 L
6447 1933 L
6485 1933 L
6522 1933 L
6559 1933 L
6596 1933 L
6634 1933 L
6671 1933 L
6708 1933 L
6745 1933 L
6783 1933 L
6820 1933 L
6857 1933 L
6894 1932 L
6932 1932 L
6969 1932 L
(n=2) Lshow
1381 1922 M
1381 1922 L
1753 1922 L
2126 1922 M
2126 1922 L
2498 1922 L
2871 1922 M
2871 1922 L
3243 1922 L
3616 1922 M
3616 1922 L
3989 1922 L
4361 1922 M
4361 1922 L
4734 1922 L
5106 1922 M
5106 1922 L
5479 1922 L
5851 1922 M
5851 1922 L
6224 1922 L
6596 1922 M
6596 1922 L
6969 1922 L
1381 3828 M
1381 3828 L
1418 3832 L
1455 3825 L
1492 3815 L
1530 3805 L
1567 3797 L
1604 3793 L
1641 3791 L
1679 3791 L
1716 3792 L
1753 3795 L
1790 3798 L
1828 3801 L
1865 3804 L
1902 3808 L
1939 3811 L
1977 3815 L
2014 3818 L
2051 3821 L
2088 3824 L
2126 3827 L
2163 3829 L
2200 3832 L
2237 3834 L
2275 3837 L
2312 3839 L
2349 3841 L
2386 3843 L
2424 3845 L
2461 3847 L
2498 3849 L
2536 3851 L
2573 3852 L
2610 3854 L
2647 3855 L
2685 3857 L
2722 3858 L
2759 3859 L
2796 3861 L
2834 3862 L
2871 3863 L
2908 3864 L
2945 3865 L
2983 3867 L
3020 3868 L
3057 3869 L
3094 3870 L
3132 3870 L
3169 3871 L
3206 3872 L
3243 3873 L
3281 3874 L
3318 3875 L
3355 3876 L
3392 3876 L
3430 3877 L
3467 3878 L
3504 3878 L
3541 3879 L
3579 3880 L
3616 3880 L
3653 3881 L
3690 3882 L
3728 3882 L
3765 3883 L
3802 3883 L
3839 3884 L
3877 3884 L
3914 3885 L
3951 3885 L
3989 3886 L
4026 3886 L
4063 3887 L
4100 3887 L
4138 3888 L
4175 3888 L
4212 3889 L
4249 3889 L
4287 3889 L
4324 3890 L
4361 3890 L
4398 3891 L
4436 3891 L
4473 3891 L
4510 3892 L
4547 3892 L
4585 3892 L
4622 3893 L
4659 3893 L
4696 3893 L
4734 3894 L
4771 3894 L
4808 3894 L
4845 3895 L
4883 3895 L
4920 3895 L
4957 3896 L
4994 3896 L
5032 3896 L
5069 3896 L
5106 3897 L
5143 3897 L
5181 3897 L
5218 3897 L
5255 3898 L
5292 3898 L
5330 3898 L
5367 3898 L
5404 3899 L
5441 3899 L
5479 3899 L
5516 3899 L
5553 3899 L
5591 3900 L
5628 3900 L
5665 3900 L
5702 3900 L
5740 3900 L
5777 3901 L
5814 3901 L
5851 3901 L
5889 3901 L
5926 3901 L
5963 3902 L
6000 3902 L
6038 3902 L
6075 3902 L
6112 3902 L
6149 3903 L
6187 3903 L
6224 3903 L
6261 3903 L
6298 3903 L
6336 3903 L
6373 3903 L
6410 3904 L
6447 3904 L
6485 3904 L
6522 3904 L
6559 3904 L
6596 3904 L
6634 3905 L
6671 3905 L
6708 3905 L
6745 3905 L
6783 3905 L
6820 3905 L
6857 3905 L
6894 3905 L
6932 3906 L
6969 3906 L
(n=4) Lshow
1381 3926 M
1381 3926 L
1753 3926 L
2126 3926 M
2126 3926 L
2498 3926 L
2871 3926 M
2871 3926 L
3243 3926 L
3616 3926 M
3616 3926 L
3989 3926 L
4361 3926 M
4361 3926 L
4734 3926 L
5106 3926 M
5106 3926 L
5479 3926 L
5851 3926 M
5851 3926 L
6224 3926 L
6596 3926 M
6596 3926 L
6969 3926 L
2126 1060 M
2126 1060 L
2163 1073 L
2200 1085 L
2237 1095 L
2275 1104 L
2312 1112 L
2349 1119 L
2386 1126 L
2424 1132 L
2461 1138 L
2498 1143 L
2536 1148 L
2573 1152 L
2610 1156 L
2647 1160 L
2685 1163 L
2722 1167 L
2759 1170 L
2796 1173 L
2834 1175 L
2871 1178 L
2908 1180 L
2945 1182 L
2983 1185 L
3020 1187 L
3057 1189 L
3094 1190 L
3132 1192 L
3169 1194 L
3206 1195 L
3243 1197 L
3281 1198 L
3318 1199 L
3355 1201 L
3392 1202 L
3430 1203 L
3467 1204 L
3504 1205 L
3541 1206 L
3579 1207 L
3616 1208 L
3653 1209 L
3690 1210 L
3728 1211 L
3765 1212 L
3802 1213 L
3839 1213 L
currentpoint stroke moveto
3877 1214 L
3914 1215 L
3951 1215 L
3989 1216 L
4026 1217 L
4063 1217 L
4100 1218 L
4138 1219 L
4175 1219 L
4212 1220 L
4249 1220 L
4287 1221 L
4324 1221 L
4361 1222 L
4398 1222 L
4436 1223 L
4473 1223 L
4510 1224 L
4547 1224 L
4585 1224 L
4622 1225 L
4659 1225 L
4696 1226 L
4734 1226 L
4771 1226 L
4808 1227 L
4845 1227 L
4883 1227 L
4920 1228 L
4957 1228 L
4994 1228 L
5032 1229 L
5069 1229 L
5106 1229 L
5143 1229 L
5181 1230 L
5218 1230 L
5255 1230 L
5292 1231 L
5330 1231 L
5367 1231 L
5404 1231 L
5441 1232 L
5479 1232 L
5516 1232 L
5553 1232 L
5591 1232 L
5628 1233 L
5665 1233 L
5702 1233 L
5740 1233 L
5777 1233 L
5814 1234 L
5851 1234 L
5889 1234 L
5926 1234 L
5963 1234 L
6000 1235 L
6038 1235 L
6075 1235 L
6112 1235 L
6149 1235 L
6187 1235 L
6224 1236 L
6261 1236 L
6298 1236 L
6336 1236 L
6373 1236 L
6410 1236 L
6447 1236 L
6485 1237 L
6522 1237 L
6559 1237 L
6596 1237 L
6634 1237 L
6671 1237 L
6708 1237 L
6745 1238 L
6783 1238 L
6820 1238 L
6857 1238 L
6894 1238 L
6932 1238 L
6969 1238 L
(n=6) Lshow
2126 1254 M
2126 1254 L
2498 1254 L
2871 1254 M
2871 1254 L
3243 1254 L
3616 1254 M
3616 1254 L
3989 1254 L
4361 1254 M
4361 1254 L
4734 1254 L
5106 1254 M
5106 1254 L
5479 1254 L
5851 1254 M
5851 1254 L
6224 1254 L
6596 1254 M
6596 1254 L
6969 1254 L
2126 4221 M
2126 4221 L
2163 4168 L
2200 4121 L
2237 4080 L
2275 4044 L
2312 4011 L
2349 3982 L
2386 3956 L
2424 3932 L
2461 3910 L
2498 3891 L
2536 3873 L
2573 3856 L
2610 3841 L
2647 3827 L
2685 3814 L
2722 3802 L
2759 3790 L
2796 3780 L
2834 3770 L
2871 3761 L
2908 3752 L
2945 3744 L
2983 3736 L
3020 3729 L
3057 3722 L
3094 3716 L
3132 3710 L
3169 3704 L
3206 3698 L
3243 3693 L
3281 3688 L
3318 3683 L
3355 3678 L
3392 3674 L
3430 3670 L
3467 3666 L
3504 3662 L
3541 3658 L
3579 3655 L
3616 3651 L
3653 3648 L
3690 3645 L
3728 3642 L
3765 3639 L
3802 3636 L
3839 3633 L
3877 3631 L
3914 3628 L
3951 3625 L
3989 3623 L
4026 3621 L
4063 3619 L
4100 3616 L
4138 3614 L
4175 3612 L
4212 3610 L
4249 3608 L
4287 3606 L
4324 3605 L
4361 3603 L
4398 3601 L
4436 3599 L
4473 3598 L
4510 3596 L
4547 3595 L
4585 3593 L
4622 3592 L
4659 3590 L
4696 3589 L
4734 3588 L
4771 3586 L
4808 3585 L
4845 3584 L
4883 3583 L
4920 3581 L
4957 3580 L
4994 3579 L
5032 3578 L
5069 3577 L
5106 3576 L
5143 3575 L
5181 3574 L
5218 3573 L
5255 3572 L
5292 3571 L
5330 3570 L
5367 3569 L
5404 3568 L
5441 3567 L
5479 3566 L
5516 3565 L
5553 3565 L
5591 3564 L
5628 3563 L
5665 3562 L
5702 3561 L
5740 3561 L
5777 3560 L
5814 3559 L
5851 3558 L
5889 3558 L
5926 3557 L
5963 3556 L
6000 3556 L
6038 3555 L
6075 3554 L
6112 3554 L
6149 3553 L
6187 3553 L
6224 3552 L
6261 3551 L
6298 3551 L
6336 3550 L
6373 3550 L
6410 3549 L
6447 3549 L
6485 3548 L
6522 3548 L
6559 3547 L
6596 3547 L
6634 3546 L
6671 3546 L
6708 3545 L
6745 3545 L
6783 3544 L
6820 3544 L
6857 3543 L
6894 3543 L
6932 3542 L
6969 3542 L
(n=8) Lshow
2126 3481 M
2126 3481 L
2498 3481 L
2871 3481 M
2871 3481 L
3243 3481 L
3616 3481 M
3616 3481 L
3989 3481 L
4361 3481 M
4361 3481 L
4734 3481 L
5106 3481 M
5106 3481 L
5479 3481 L
5851 3481 M
5851 3481 L
6224 3481 L
6596 3481 M
6596 3481 L
6969 3481 L
2126 763 M
2126 763 L
2163 957 L
2200 1075 L
2237 1157 L
2275 1225 L
2312 1286 L
2349 1343 L
2386 1396 L
2424 1445 L
2461 1488 L
2498 1527 L
2536 1562 L
2573 1593 L
2610 1621 L
2647 1646 L
2685 1669 L
2722 1690 L
2759 1710 L
2796 1727 L
2834 1744 L
2871 1759 L
2908 1773 L
2945 1787 L
2983 1799 L
3020 1810 L
3057 1821 L
3094 1831 L
3132 1841 L
3169 1850 L
3206 1858 L
3243 1866 L
3281 1874 L
3318 1881 L
3355 1888 L
3392 1894 L
3430 1901 L
3467 1907 L
3504 1912 L
3541 1917 L
3579 1923 L
3616 1928 L
3653 1932 L
3690 1937 L
3728 1941 L
3765 1945 L
3802 1949 L
3839 1953 L
3877 1957 L
3914 1960 L
3951 1964 L
3989 1967 L
4026 1970 L
4063 1973 L
4100 1976 L
4138 1979 L
4175 1982 L
4212 1984 L
4249 1987 L
4287 1989 L
4324 1992 L
4361 1994 L
4398 1997 L
4436 1999 L
4473 2001 L
4510 2003 L
4547 2005 L
4585 2007 L
4622 2009 L
4659 2011 L
4696 2013 L
4734 2014 L
4771 2016 L
4808 2018 L
4845 2019 L
4883 2021 L
4920 2023 L
4957 2024 L
4994 2026 L
5032 2027 L
5069 2028 L
5106 2030 L
5143 2031 L
5181 2032 L
5218 2034 L
5255 2035 L
5292 2036 L
5330 2037 L
5367 2039 L
5404 2040 L
5441 2041 L
5479 2042 L
5516 2043 L
5553 2044 L
5591 2045 L
5628 2046 L
5665 2047 L
5702 2048 L
5740 2049 L
5777 2050 L
5814 2051 L
5851 2052 L
5889 2053 L
5926 2054 L
5963 2054 L
6000 2055 L
6038 2056 L
6075 2057 L
6112 2058 L
6149 2058 L
6187 2059 L
6224 2060 L
6261 2061 L
6298 2061 L
6336 2062 L
6373 2063 L
6410 2064 L
6447 2064 L
6485 2065 L
6522 2066 L
6559 2066 L
6596 2067 L
6634 2067 L
6671 2068 L
6708 2069 L
6745 2069 L
6783 2070 L
6820 2070 L
6857 2071 L
6894 2072 L
6932 2072 L
6969 2073 L
(n=10) Lshow
2126 2145 M
2126 2145 L
2498 2145 L
2871 2145 M
2871 2145 L
3243 2145 L
3616 2145 M
3616 2145 L
3989 2145 L
4361 2145 M
4361 2145 L
currentpoint stroke moveto
4734 2145 L
5106 2145 M
5106 2145 L
5479 2145 L
5851 2145 M
5851 2145 L
6224 2145 L
6596 2145 M
6596 2145 L
6969 2145 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Figure 6 in postscript file
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.080 scale
0 rotate
0 0 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
924 491 M
(0.06) Rshow
1008 1091 M
1071 1091 L
924 1091 M
(0.07) Rshow
1008 1690 M
1071 1690 L
924 1690 M
(0.08) Rshow
1008 2290 M
1071 2290 L
924 2290 M
(0.09) Rshow
1008 2890 M
1071 2890 L
924 2890 M
(0.1) Rshow
1008 3490 M
1071 3490 L
924 3490 M
(0.11) Rshow
1008 4089 M
1071 4089 L
924 4089 M
(0.12) Rshow
1008 4689 M
1071 4689 L
924 4689 M
(0.13) Rshow
1008 491 M
1008 554 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 351 M
(20) Cshow
2498 491 M
2498 554 L
2498 351 M
(40) Cshow
3243 491 M
3243 554 L
3243 351 M
(60) Cshow
3989 491 M
3989 554 L
3989 351 M
(80) Cshow
4734 491 M
4734 554 L
4734 351 M
(100) Cshow

3000 100 M
(Fig.6) Lshow

5134 351 M
(k) Cshow
924 5089 M
(k) Rshow
824 5189 M
(F) Rshow
LTb
1008 491 M
5334 491 L
5334 5389 M
1008 5389 M
1008 491 L
LT0
LT0
1381 1544 M
1381 1544 L
1418 1916 L
1455 2401 L
1492 2917 L
1530 3369 L
1567 3703 L
1604 3920 L
1641 4052 L
1679 4129 L
1716 4174 L
1753 4201 L
1790 4218 L
1828 4229 L
1865 4238 L
1902 4245 L
1939 4251 L
1977 4256 L
2014 4261 L
2051 4265 L
2088 4269 L
2126 4273 L
2163 4276 L
2200 4279 L
2237 4282 L
2275 4285 L
2312 4288 L
2349 4291 L
2386 4293 L
2424 4296 L
2461 4298 L
2498 4300 L
2536 4302 L
2573 4304 L
2610 4306 L
2647 4308 L
2685 4309 L
2722 4311 L
2759 4313 L
2796 4314 L
2834 4316 L
2871 4317 L
2908 4318 L
2945 4320 L
2983 4321 L
3020 4322 L
3057 4323 L
3094 4325 L
3132 4326 L
3169 4327 L
3206 4328 L
3243 4329 L
3281 4330 L
3318 4331 L
3355 4331 L
3392 4332 L
3430 4333 L
3467 4334 L
3504 4335 L
3541 4336 L
3579 4336 L
3616 4337 L
3653 4338 L
3690 4338 L
3728 4339 L
3765 4340 L
3802 4340 L
3839 4341 L
3877 4342 L
3914 4342 L
3951 4343 L
3989 4343 L
4026 4344 L
4063 4344 L
4100 4345 L
4138 4346 L
4175 4346 L
4212 4347 L
4249 4347 L
4287 4347 L
4324 4348 L
4361 4348 L
4398 4349 L
4436 4349 L
4473 4350 L
4510 4350 L
4547 4350 L
4585 4351 L
4622 4351 L
4659 4352 L
4696 4352 L
4734 4352 L
1381 842 M
1381 842 L
1418 812 L
1455 797 L
1492 801 L
1530 835 L
1567 915 L
1604 1073 L
1641 1347 L
1679 1765 L
1716 2308 L
1753 2884 L
1790 3382 L
1828 3741 L
1865 3968 L
1902 4101 L
1939 4175 L
1977 4217 L
2014 4240 L
2051 4254 L
2088 4263 L
2126 4270 L
2163 4275 L
2200 4279 L
2237 4282 L
2275 4285 L
2312 4288 L
2349 4291 L
2386 4293 L
2424 4295 L
2461 4298 L
2498 4300 L
2536 4302 L
2573 4304 L
2610 4306 L
2647 4308 L
2685 4309 L
2722 4311 L
2759 4313 L
2796 4314 L
2834 4316 L
2871 4317 L
2908 4318 L
2945 4320 L
2983 4321 L
3020 4322 L
3057 4323 L
3094 4324 L
3132 4326 L
3169 4327 L
3206 4328 L
3243 4329 L
3281 4330 L
3318 4330 L
3355 4331 L
3392 4332 L
3430 4333 L
3467 4334 L
3504 4335 L
3541 4336 L
3579 4336 L
3616 4337 L
3653 4338 L
3690 4338 L
3728 4339 L
3765 4340 L
3802 4340 L
3839 4341 L
3877 4342 L
3914 4342 L
3951 4343 L
3989 4343 L
4026 4344 L
4063 4344 L
4100 4345 L
4138 4345 L
4175 4346 L
4212 4346 L
4249 4347 L
4287 4347 L
4324 4348 L
4361 4348 L
4398 4349 L
4436 4349 L
4473 4350 L
4510 4350 L
4547 4350 L
4585 4351 L
4622 4351 L
4659 4352 L
4696 4352 L
4734 4352 L
1381 833 M
1381 833 L
1418 795 L
1455 766 L
1492 743 L
1530 725 L
1567 712 L
1604 703 L
1641 698 L
1679 699 L
1716 708 L
1753 731 L
1790 780 L
1828 876 L
1865 1050 L
1902 1346 L
1939 1792 L
1977 2362 L
2014 2954 L
2051 3452 L
2088 3802 L
2126 4018 L
2163 4141 L
2200 4209 L
2237 4246 L
2275 4267 L
2312 4279 L
2349 4286 L
2386 4291 L
2424 4294 L
2461 4297 L
2498 4300 L
2536 4302 L
2573 4304 L
2610 4306 L
2647 4308 L
2685 4309 L
2722 4311 L
2759 4313 L
2796 4314 L
2834 4316 L
2871 4317 L
2908 4318 L
2945 4320 L
2983 4321 L
3020 4322 L
3057 4323 L
3094 4324 L
3132 4326 L
3169 4327 L
3206 4328 L
3243 4329 L
3281 4330 L
3318 4330 L
3355 4331 L
3392 4332 L
3430 4333 L
3467 4334 L
3504 4335 L
3541 4336 L
3579 4336 L
3616 4337 L
3653 4338 L
3690 4338 L
3728 4339 L
3765 4340 L
3802 4340 L
3839 4341 L
3877 4342 L
3914 4342 L
3951 4343 L
3989 4343 L
4026 4344 L
4063 4344 L
4100 4345 L
4138 4345 L
4175 4346 L
4212 4346 L
4249 4347 L
4287 4347 L
4324 4348 L
4361 4348 L
4398 4349 L
4436 4349 L
4473 4350 L
4510 4350 L
4547 4350 L
4585 4351 L
4622 4351 L
4659 4352 L
4696 4352 L
4734 4352 L
1381 832 M
1381 832 L
1418 795 L
1455 765 L
1492 742 L
1530 724 L
1567 710 L
1604 699 L
1641 690 L
1679 684 L
1716 678 L
1753 674 L
1790 671 L
1828 669 L
1865 668 L
1902 670 L
1939 676 L
1977 690 L
2014 719 L
2051 776 L
2088 883 L
2126 1076 L
2163 1399 L
2200 1876 L
2237 2468 L
2275 3061 L
2312 3541 L
2349 3868 L
2386 4066 L
2424 4176 L
2461 4236 L
2498 4268 L
2536 4286 L
2573 4296 L
2610 4302 L
2647 4306 L
2685 4308 L
2722 4310 L
2759 4312 L
2796 4314 L
2834 4316 L
2871 4317 L
2908 4318 L
2945 4320 L
2983 4321 L
3020 4322 L
3057 4323 L
3094 4324 L
3132 4326 L
3169 4327 L
3206 4328 L
3243 4329 L
3281 4330 L
3318 4330 L
3355 4331 L
3392 4332 L
3430 4333 L
3467 4334 L
3504 4335 L
3541 4336 L
3579 4336 L
3616 4337 L
3653 4338 L
3690 4338 L
3728 4339 L
3765 4340 L
3802 4340 L
3839 4341 L
3877 4342 L
3914 4342 L
3951 4343 L
3989 4343 L
4026 4344 L
4063 4344 L
4100 4345 L
4138 4345 L
4175 4346 L
4212 4346 L
4249 4347 L
4287 4347 L
4324 4348 L
4361 4348 L
4398 4349 L
4436 4349 L
4473 4350 L
4510 4350 L
4547 4350 L
4585 4351 L
4622 4351 L
4659 4352 L
4696 4352 L
4734 4352 L
1381 832 M
1381 832 L
1418 795 L
1455 765 L
1492 742 L
1530 724 L
1567 710 L
1604 699 L
1641 690 L
1679 683 L
1716 678 L
1753 673 L
1790 670 L
1828 667 L
1865 664 L
1902 662 L
1939 660 L
1977 659 L
2014 657 L
2051 657 L
2088 657 L
2126 658 L
2163 662 L
2200 670 L
2237 687 L
2275 721 L
2312 786 L
2349 907 L
2386 1125 L
2424 1481 L
2461 1992 L
2498 2601 L
2536 3184 L
2573 3636 L
2610 3934 L
2647 4109 L
2685 4206 L
2722 4258 L
2759 4286 L
2796 4300 L
2834 4309 L
2871 4313 L
2908 4317 L
2945 4319 L
2983 4320 L
3020 4322 L
3057 4323 L
3094 4324 L
3132 4326 L
3169 4327 L
3206 4328 L
3243 4329 L
3281 4330 L
3318 4330 L
3355 4331 L
3392 4332 L
3430 4333 L
3467 4334 L
3504 4335 L
3541 4336 L
3579 4336 L
3616 4337 L
3653 4338 L
3690 4338 L
3728 4339 L
3765 4340 L
3802 4340 L
3839 4341 L
3877 4342 L
3914 4342 L
3951 4343 L
3989 4343 L
4026 4344 L
4063 4344 L
4100 4345 L
4138 4345 L
4175 4346 L
4212 4346 L
4249 4347 L
4287 4347 L
4324 4348 L
4361 4348 L
4398 4349 L
4436 4349 L
4473 4350 L
4510 4350 L
4547 4350 L
4585 4351 L
4622 4351 L
4659 4352 L
4696 4352 L
4734 4352 L
1381 832 M
1381 832 L
1418 795 L
1455 765 L
1492 742 L
1530 724 L
1567 710 L
1604 699 L
1641 690 L
1679 683 L
1716 678 L
1753 673 L
1790 670 L
1828 667 L
1865 664 L
1902 662 L
1939 660 L
1977 658 L
2014 657 L
2051 656 L
2088 655 L
2126 654 L
2163 653 L
2200 652 L
2237 651 L
2275 651 L
2312 651 L
2349 652 L
2386 654 L
2424 659 L
2461 669 L
2498 689 L
2536 728 L
2573 803 L
2610 943 L
2647 1190 L
2685 1584 L
2722 2130 L
2759 2749 L
2796 3311 L
currentpoint stroke moveto
2834 3729 L
2871 3995 L
2908 4148 L
2945 4232 L
2983 4276 L
3020 4299 L
3057 4312 L
3094 4319 L
3132 4323 L
3169 4325 L
3206 4327 L
3243 4328 L
3281 4329 L
3318 4330 L
3355 4331 L
3392 4332 L
3430 4333 L
3467 4334 L
3504 4335 L
3541 4336 L
3579 4336 L
3616 4337 L
3653 4338 L
3690 4338 L
3728 4339 L
3765 4340 L
3802 4340 L
3839 4341 L
3877 4342 L
3914 4342 L
3951 4343 L
3989 4343 L
4026 4344 L
4063 4344 L
4100 4345 L
4138 4345 L
4175 4346 L
4212 4346 L
4249 4347 L
4287 4347 L
4324 4348 L
4361 4348 L
4398 4349 L
4436 4349 L
4473 4350 L
4510 4350 L
4547 4350 L
4585 4351 L
4622 4351 L
4659 4352 L
4696 4352 L
4734 4352 L
1418 1916 M
1418 2000 M
(1) Rshow
1679 1765 M
1679 2000 M
(2) Rshow
1939 1792 M
1939 2000 M
(3) Rshow
2200 1876 M
2200 2000 M
(4) Rshow
2461 1992 M
2461 2000 M
(5) Rshow
2685 1584 M
2720 2000 M
(6) Rshow




stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
